Apodex Discovery: Reality Benchmarks and Environments for Evaluating and Building Discoverative Artificial Intelligence

Apollo did not reach the Moon merely because its engineers could solve difficult equations. It succeeded by turning a distant ambition into a mission architecture of explicit objectives, simulation, verification, and repeated correction. AI now faces a similar transition: frontier models can solve difficult tasks once the problem, tools, and success criteria are specified, yet consequential real-world challenges rarely arrive in an executable or verifiable form. We introduce Apodex Discovery, a framework for building and evaluating discoverative AI through the heavy-duty solver, a system comprising a foundation model, harness, tools, and control policies that pursues extended, stateful, verifiable investigations. It has three core components. First, a problem-scouting process surveyed 561 industries across 16 sectors, assembled 423 high-value real-world problems, and selected 20 for the initial release. Second, a common environment-task-episode abstraction provides data, tools, constraints, feedback, trajectory recording, and verification of intermediate artifacts and final submissions. Third, HDS6 evaluates Tools, Repair, Alternatives, Coherence, Evidence, and Scope independently of final-task success. In AAV capsid design, Apodex surpassed the published state of the art by 7% across viability, tropism, structure prediction, and generative design. In drug repurposing and reformulation, a task-specific biomedical environment improved the mean normalized prediction score of GPT-5.5 and GPT-5.6-sol by 2.5 and 7.6 points over the same closed-book backbone. Controlled ablations show that the fixed TRACES episode interface enables attribution of performance differences to specific solver components. Apodex Discovery moves AI evaluation beyond predefined benchmarks toward verifiable investigations aimed at genuine discovery.

==> figures/fig_calibration_scatter.tex <==
% =====================================================================
%  Figure: outcome vs HDS6 calibration scatter  (fig:calibration-scatter)
%  Geometry, points and fit line are the original's, untouched.  Only the
%  series colours and the two axis titles differ:
%    - the old four series were two hues at two lightnesses; the two lightest
%      sat at normal-vision dE 12.4, under the dE 15 legibility floor, and
%      opacity=0.7 washed them out further.  catA..catD (fig_style.tex) are
%      opaque with a thin white ring for overplotting.
%    - "(0--1)" / "(0--4)" dropped from the axis titles; the ticks show it.
% =====================================================================
\begin{tikzpicture}[fg]
  % ---- axes ----
  \draw[draw=fgRule,->] (0,0)--(6.9,0);
  \draw[draw=fgRule,->] (0,0)--(0,4.7);
  \foreach \x/\lab in {0/0,1.5/0.25,3/0.5,4.5/0.75,6/1}{
    \draw[draw=fgRule] (\x,0)--(\x,-0.09) node[fglab, below]{\lab};}
  \foreach \y in {0,1,2,3,4}{
    \draw[draw=fgRule] (0,\y)--(-0.09,\y) node[fglab, left]{\y};}
  \node[fglab, below=5mm] at (3,0) {outcome score};
  \node[fglab, rotate=90, anchor=center] at (-1.05,2.25) {HDS6 process score};
  % ---- points : colour = problem family ----
  % Training & systems (n=25)
  \foreach \x/\y in {3.913/2.258, 1.196/2.258, 0.600/2.805, 0.600/1.583, 3.342/1.155, 3.342/0.934, 3.342/0.851, 5.774/3.500, 1.348/1.264, 0.731/3.695, 3.080/2.500, 1.835/1.528, 2.297/2.125, 1.640/1.403, 1.343/2.750, 1.936/3.333, 1.831/3.350, 4.500/3.748, 5.550/3.878, 4.800/3.615, 5.775/3.728, 5.400/3.808, 4.800/3.748, 4.350/3.623, 5.100/3.945}
    {\filldraw[fill=catB, draw=white, line width=0.3pt](\x,\y)circle(1.8pt);}
  % AAV capsid design (n=30)
  \foreach \x/\y in {5.434/3.571, 3.000/1.500, 5.160/3.333, 5.893/3.714, 5.424/3.107, 5.435/3.476, 5.346/3.512, 5.635/2.917, 5.539/3.095, 5.531/3.024, 5.556/2.567, 0.750/2.133, 4.235/3.625, 5.562/2.400, 3.263/2.467, 4.511/3.800, 5.466/3.400, 1.170/3.167, 5.562/3.033, 4.078/2.367, 3.364/3.305, 3.204/3.305, 4.315/3.167, 1.839/2.806, 3.481/3.139, 3.113/3.305, 4.318/3.083, 3.200/2.583, 4.388/3.167, 2.656/3.195}
    {\filldraw[fill=catA, draw=white, line width=0.3pt](\x,\y)circle(1.8pt);}
  % Data for LLMs (n=25)
  \foreach \x/\y in {0.613/0.000, 2.355/2.367, 3.604/2.333, 3.354/2.367, 3.962/2.233, 5.290/2.400, 0.715/2.200, 5.054/2.600, 2.783/2.600, 3.701/2.367, 0.119/1.400, 1.950/2.175, 1.171/2.242, 0.202/1.928, 1.909/2.150, 2.273/2.225, 1.768/1.725, 0.418/1.782, 0.973/3.692, 3.277/3.269, 3.209/2.154, 2.549/2.667, 3.320/1.962, 3.386/3.200, 2.755/3.154}
    {\filldraw[fill=catC, draw=white, line width=0.3pt](\x,\y)circle(1.8pt);}
  % Clinical trials (n=7)
  \foreach \x/\y in {4.933/3.583, 5.627/3.389, 5.467/3.617, 4.720/3.633, 5.428/3.583, 4.760/3.528, 4.987/3.506}
    {\filldraw[fill=catD, draw=white, line width=0.3pt](\x,\y)circle(1.8pt);}
  % ---- least-squares fit ----
  \draw[draw=fgMute, dash pattern=on 2.4pt off 1.8pt] (0.119,2.282)--(5.893,3.209);
  % ---- legend : boxed, right of the axes ----
  \node[draw=fgRule, line width=0.6pt, rounded corners=1.5pt, fill=fgWash,
        inner sep=5pt, anchor=west, align=left,
        font=\small] at (7.2,2.25) {%
    \tikz[baseline=-0.6ex]\filldraw[fill=catA,draw=white,line width=0.3pt](0,0)circle(1.8pt);~AAV capsid design\\[2.5pt]
    \tikz[baseline=-0.6ex]\filldraw[fill=catC,draw=white,line width=0.3pt](0,0)circle(1.8pt);~Data for LLMs\\[2.5pt]
    \tikz[baseline=-0.6ex]\filldraw[fill=catB,draw=white,line width=0.3pt](0,0)circle(1.8pt);~Training \& systems\\[2.5pt]
    \tikz[baseline=-0.6ex]\filldraw[fill=catD,draw=white,line width=0.3pt](0,0)circle(1.8pt);~Clinical trials};
\end{tikzpicture}


==> figures/fig_hds6_showcase.tex <==
% =====================================================================
%  Figure: HDS6 showcase  (fig:hds6-showcase)
%  Three columns, each a zoom into the one before: the capability radar,
%  trajectory B's Evidence resolved into its four subrubrics, and the
%  claim-grounding adjudication lane.  The two callout bubbles are drawn
%  in a trailing remember-picture/overlay layer that fits around the
%  named nodes, so the frames follow the content.
%
%  Unlike the other figures this one is minipages rather than a single
%  tikzpicture, so main.tex \input's it WITHOUT adjustbox.  It also needs
%  TWO pdflatex passes (remember picture) or the bubbles come out empty.
%
%  All values are from the operator_align judging run oa_blind10_v1:
%    traj. A = ep_be8294b1c13511a3   traj. B = ep_0b54f00fea1ee3d8
% =====================================================================
% --- small semantic icons used by the judging lane -----------------------
\newcommand{\bandicon}[1]{\tikz[baseline=0pt]{%
  \foreach \i in {1,2}{%
    \ifnum\i>#1\relax\def\cc{fgB0}\else\def\cc{fgB3}\fi
    \draw[fill=\cc, draw=fgRule, line width=0.4pt]
          (\i*1.5mm-1.5mm,0) rectangle ++(1.1mm,2.2mm);}}}
\newcommand{\objicon}{\tikz[baseline=-0.55ex]{%
  \draw[draw=fgAcc, line width=0.7pt, fill=white] (0,0) circle (1.45mm);
  \draw[draw=fgAcc, line width=0.7pt, line cap=round] (0,0.62mm) -- (0,-0.15mm);
  \fill[fgAcc] (0,-0.72mm) circle (0.24mm);}}
\newcommand{\okicon}{\tikz[baseline=-0.55ex]{%
  \draw[draw=fgMute, line width=0.7pt, fill=white] (0,0) circle (1.45mm);
  \draw[draw=fgMute, line width=0.8pt, line cap=round, line join=round]
        (-0.68mm,0.05mm) -- (-0.15mm,-0.6mm) -- (0.8mm,0.72mm);}}
% height of the tall (lane) column, so the radar can sit centred against it;
% re-measure if the lane text changes
\ifdefined\hdscolh\else\newlength{\hdscolh}\fi
\setlength{\hdscolh}{78mm}
\begin{minipage}[b][\hdscolh][c]{0.29\linewidth}
\centering
\begin{tikzpicture}[fg, remember picture, font=\small, scale=1.0]
  \def\R{1.95}
  \foreach \g in {1,2,3,4}{
    \draw[fgRule!30, line width=0.5pt]
      (90:{\R*\g/4}) -- (30:{\R*\g/4}) -- (-30:{\R*\g/4}) --
      (-90:{\R*\g/4}) -- (-150:{\R*\g/4}) -- (150:{\R*\g/4}) -- cycle;
  }
  \foreach \a in {90,30,-30,-90,-150}{
    \draw[fgRule!55, line width=0.5pt] (0,0) -- (\a:\R); }
  \draw[fgRule!55, line width=0.5pt, densely dashed] (0,0) -- (150:\R);

  \node[above]            at (90:{\R+0.10})   {C};
  \node[right] (Elab)     at (30:{\R+0.10})   {E};
  \node[right]            at (-30:{\R+0.10})  {A};
  \node[below]            at (-90:{\R+0.10})  {S};
  \node[left]             at (-150:{\R+0.10}) {T};
  \node[left, text=fgMute] at (150:{\R+0.10})  {R\,{\small(n/a)}};

  % trajectory A : C,E,A,S,T = 4.0, 4.0, 4.0, 4.0, 3.6
  \draw[line width=0.9pt, draw=fgB4, fill=fgB4, fill opacity=0.14]
    (90:{\R*4.0/4}) -- (30:{\R*4.0/4}) -- (-30:{\R*4.0/4}) --
    (-90:{\R*4.0/4}) -- (-150:{\R*3.6/4}) -- (0,0) -- cycle;
  % trajectory B : C,E,A,S,T = 3.0, 2.0, 4.0, 3.5, 4.0
  \draw[line width=0.9pt, densely dashed, draw=fgAcc, fill=fgAcc, fill opacity=0.10]
    (90:{\R*3.0/4}) -- (30:{\R*2.0/4}) -- (-30:{\R*4.0/4}) --
    (-90:{\R*3.5/4}) -- (-150:{\R*4.0/4}) -- (0,0) -- cycle;
\end{tikzpicture}\\[4pt]
{\small
 \tikz[baseline=-0.6ex]\draw[fgB4, line width=0.9pt] (0,0)--(1.2em,0);~traj.\ A (overall $3.9$)\\[2pt]
 \tikz[baseline=-0.6ex]\draw[fgAcc, line width=0.9pt, densely dashed] (0,0)--(1.2em,0);~traj.\ B (overall $3.2$)}
\end{minipage}\hspace{0.05\linewidth}%
\begin{minipage}[b]{0.20\linewidth}
\centering
\begin{tikzpicture}[fg, remember picture, font=\small,
  srow/.style={draw=fgRule, line width=0.6pt, rounded corners=1.5pt, fill=white,
               align=left, inner sep=3pt, text width=27mm, minimum height=11.5mm,
               execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}}]
  \node[fgttl, font=\small\bfseries] (ehdr) at (0,0) {Evidence $=2.0$};
  \node[srow, below=3.2mm of ehdr] (r1)
       {claim grounding\\[2pt]\hbox to 27mm{\bandicon{1}~band 1\hfill w\,2}};
  \node[srow, below=3.2mm of r1, draw=fgAcc] (r2)
       {source integrity\\[2pt]\hbox to 27mm{\bandicon{0}~band \textbf{0}\hfill w\,2}};
  \node[srow, below=3.2mm of r2] (r3)
       {key-fact correctness\\[2pt]\hbox to 27mm{\bandicon{2}~band 2\hfill w\,2}};
  \node[srow, below=3.2mm of r3] (r4)
       {fact / inference / unknown\\[2pt]\hbox to 27mm{\bandicon{1}~band 1\hfill w\,1}};
  \node[fgmut, below=3.2mm of r4, align=center, font=\footnotesize] (esum)
       {$2\times\frac{2\cdot1+2\cdot0+2\cdot2+1\cdot1}{7}=2.0$};
\end{tikzpicture}\\[4pt]
{\small traj.\ B, four subrubrics}
\end{minipage}\hspace{0.04\linewidth}%
\begin{minipage}[b]{0.42\linewidth}
\centering
\begin{tikzpicture}[fg, remember picture, font=\small,
  turn/.style={draw=fgRule, line width=0.6pt, rounded corners=1.5pt,
               align=left, inner sep=4pt, text width=70mm,
               execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000\relax}},
  jd/.style ={turn, draw=fgB3,  fill=fgB0},
  rv/.style ={turn, draw=fgAcc, fill=fgAccBg},
  fnl/.style={turn, draw=fgRule, fill=fgWash, align=center},
]
  \node[jd] (t1) {\bandicon{2}~\textbf{Judge} $\Rightarrow$ band \textbf{2}\\[1.5pt]
    ``both verdicts cite concrete $K$ measurements by dtype and magnitude---enough to ground them'' \,[step 69]};
  \node[rv, below=3.5mm of t1] (t2) {\objicon~\textbf{Reviewer} $\Rightarrow$ \textbf{Revise}\\[1.5pt]
    ``$K_{\mathrm{bwd}}{=}11744$ appears in no probe (observed $10076$, $7960$); a top band needs each verdict grounded in an \textbf{observed} value''};
  \node[jd, below=3.5mm of t2] (t3) {\bandicon{1}~\textbf{Judge} $\Rightarrow$ band \textbf{1}\\[1.5pt]
    ``agreed---$11744$ is only in the submission text, not the probes; not $0$, since other values are real''};
  \node[fnl, below=3.5mm of t3] (t4) {\okicon~\textbf{Reviewer} \textbf{Accept} $\;\Rightarrow\;$ \textbf{final band 1}};

  \draw[fgedge] (t1) -- (t2);
  \draw[fgedge] (t2) -- (t3);
  \draw[fgedge] (t3) -- (t4);
\end{tikzpicture}\\[4pt]
{\small lane: claim grounding (Evidence)}
\end{minipage}%
\begin{tikzpicture}[remember picture, overlay,
  bub/.style={draw=fgRule, line width=0.5pt, fill=none, rounded corners=4pt}]
  % --- callout around the subrubric column, tail pointing at the E axis ---
  \node[fit=(ehdr)(r1)(r4)(esum), inner xsep=2.2mm, inner ysep=1.8mm] (midbox) {};
  \node[fit=(t1)(t4)(ehdr)(esum), inner ysep=1.8mm] (span) {};
  \coordinate (mt)  at (midbox.west |- Elab);
  \coordinate (mnw) at (midbox.west |- span.north);
  \coordinate (mne) at (midbox.east |- span.north);
  \coordinate (mse) at (midbox.east |- span.south);
  \coordinate (msw) at (midbox.west |- span.south);
  \draw[bub] (mnw) -- (mne) -- (mse) -- (msw) -- ([yshift=-2.4mm]mt) [sharp corners]
             -- ([xshift=-3.4mm]mt) -- ([yshift=2.4mm]mt) [rounded corners=4pt] -- cycle;
  % --- callout around the judging lane, tail pointing at claim grounding ---
  \node[fit=(t1)(t4), inner xsep=2.2mm, inner ysep=1.8mm] (lanebox) {};
  \coordinate (lt)  at (lanebox.west |- r1);
  \coordinate (lnw) at (lanebox.west |- span.north);
  \coordinate (lne) at (lanebox.east |- span.north);
  \coordinate (lse) at (lanebox.east |- span.south);
  \coordinate (lsw) at (lanebox.west |- span.south);
  \draw[bub] (lnw) -- (lne) -- (lse) -- (lsw) -- ([yshift=-2.4mm]lt) [sharp corners]
             -- ([xshift=-3.4mm]lt) -- ([yshift=2.4mm]lt) [rounded corners=4pt] -- cycle;
\end{tikzpicture}


==> figures/fig_overview.tex <==
% ===================================================================
%  Figure 1 -- Apollo metaphor: the overall idea of TRACES
%
%  Reading of the vehicle:
%    slim solid core  = solver system under test (model, harness, agent loop)
%    dashed boosters  = the task-specific reality-based environment
%    payload fairing  = the problem manifest
%  Everything is lit from the upper left; that light direction is shared by
%  the rocket, the ground station, the meteors, the planets and the Moon.
% ===================================================================
\begin{tikzpicture}[fg,
  seg/.style   ={draw=fgRule, line width=0.5pt},
  % longer dashes than fghid, so "exchanged per task" never reads as "hidden"
  swap/.style  ={draw=fgMute, line width=0.7pt,
                 dash pattern=on 2.8pt off 1.7pt},
  onship/.style={align=center, font=\small, text=fgInk, inner sep=0pt},
  % a part's qualifier: subordinate to the bold name above it
  qual/.style  ={font=\small\itshape, text=fgMute},
  lead/.style  ={draw=fgMute, line width=0.6pt,
                 dash pattern=on 1.0pt off 1.3pt},
  tele/.style  ={draw=fgMute, line width=0.7pt, ->,
                 dash pattern=on 2.2pt off 1.6pt},
  rep/.style   ={draw=fgAcc, line width=0.7pt, ->},
  note/.style  ={font=\small, text=fgInk, inner sep=1.5pt},
  env/.style   ={font=\small\itshape, text=fgMute, align=left,
                 inner sep=1.5pt},
  % a meteor: three facets under the same light as everything else
  rock/.pic={
    \fill[fgRule]
      (0.00,0.20) -- (0.18,0.13) -- (0.25,-0.05) -- (0.10,-0.21)
      -- (-0.11,-0.19) -- (-0.22,-0.03) -- (-0.15,0.13) -- cycle;
    \fill[fgWash]
      (0.00,0.20) -- (-0.15,0.13) -- (-0.22,-0.03) -- (-0.04,0.03) -- cycle;
    \fill[fgMute]
      (0.25,-0.05) -- (0.10,-0.21) -- (-0.11,-0.19) -- (0.03,-0.05) -- cycle;
    \fill[fgWash] (0.06,0.06) circle (0.045);
    \draw[draw=fgMute, line width=0.5pt]
      (0.00,0.20) -- (0.18,0.13) -- (0.25,-0.05) -- (0.10,-0.21)
      -- (-0.11,-0.19) -- (-0.22,-0.03) -- (-0.15,0.13) -- cycle;},
  % the same vehicle, small, riding its own trajectory
  minirocket/.pic={
    \fill[fgWash] (-0.075,-0.24) rectangle (0.075,0.13);
    \fill[fgAcc]  (-0.075,-0.13) -- (-0.185,-0.27) -- (-0.075,-0.24) -- cycle;
    \fill[fgAcc]  (0.075,-0.13) -- (0.185,-0.27) -- (0.075,-0.24) -- cycle;
    \fill[fgAcc] (-0.075,0.13) .. controls (-0.06,0.26) and (-0.02,0.35)
      .. (0,0.35) .. controls (0.02,0.35) and (0.06,0.26) .. (0.075,0.13) -- cycle;
    \fill[fgAccBg] (-0.045,-0.24) -- (0,-0.46) -- (0.045,-0.24) -- cycle;
    \draw[draw=fgRule,line width=0.3pt] (-0.075,-0.24) rectangle (0.075,0.13);},
  streak/.pic={
    \draw[fgRule,line width=0.60pt] (0.34,0.16)--(0.86,0.36);
    \draw[fgRule,opacity=0.7,line width=0.45pt] (0.34,-0.01)--(0.98,0.10);
    \draw[fgRule,opacity=0.5,line width=0.35pt] (0.31,-0.17)--(0.80,-0.20);},
]
\hbadness=10000

\begin{scope}[xshift=0.95cm]
% =========================================================
%  BACKGROUND : the registry.  one planet per problem family
%  (the five group headings of Table~\ref{tab:env-tasks-episodes});
%  the Moon is the environment this episode is flown in.
%  Planets are round, blue, lit from the left and banded -- deliberately
%  unlike the small, grey, irregular meteors.  Laid out as one receding
%  column: every label clears the planet under it by at least 3.5mm, which
%  is why the two short names are set on one line.
% =========================================================
\begin{scope}[on background layer]
  % AAV capsid design
  \shade[left color=fgB0, right color=fgB2] (15.150,8.72) circle (0.33);
  \begin{scope}
    \clip (15.150,8.72) circle (0.33);
    \fill[fgB3,opacity=0.22] (14.820,8.78) rectangle (15.480,8.85);
    \fill[fgB0,opacity=0.50] (14.820,8.54) rectangle (15.480,8.61);
  \end{scope}
  \draw[draw=fgRule,line width=0.5pt] (15.150,8.72) circle (0.33);
  % clinical-trial analysis and translation
  \shade[left color=fgB0, right color=fgB2] (14.350,6.90) circle (0.28);
  \begin{scope}
    \clip (14.350,6.90) circle (0.28);
    \fill[fgB3,opacity=0.22] (13.790,6.96) rectangle (14.910,7.03);
  \end{scope}
  \draw[draw=fgRule,line width=0.5pt] (14.350,6.90) circle (0.28);
  % drug repurposing
  \shade[left color=fgB0, right color=fgB2] (14.300,5.55) circle (0.25);
  \begin{scope}
    \clip (14.300,5.55) circle (0.25);
    \fill[fgB3,opacity=0.22] (14.050,5.60) rectangle (14.550,5.66);
  \end{scope}
  \draw[draw=fgRule,line width=0.5pt] (14.300,5.55) circle (0.25);
  % data for large language models
  \shade[left color=fgB0, right color=fgB2] (12.800,4.10) circle (0.24);
  \begin{scope}
    \clip (12.800,4.10) circle (0.24);
    \fill[fgB3,opacity=0.22] (12.320,4.15) rectangle (13.280,4.21);
  \end{scope}
  \draw[draw=fgRule,line width=0.5pt] (12.800,4.10) circle (0.24);
  % training and systems for LLMs: back of the ring, body, front of the ring
  \draw[draw=fgRule,line width=0.5pt] (15.100,3.60) ellipse (0.72 and 0.17);
  \shade[left color=fgB0, right color=fgB2] (15.100,3.60) circle (0.40);
  \begin{scope}
    \clip (15.100,3.60) circle (0.40);
    \fill[fgB3,opacity=0.22] (14.380,3.66) rectangle (15.820,3.74);
    \fill[fgB0,opacity=0.55] (14.380,3.42) rectangle (15.820,3.50);
  \end{scope}
  \draw[draw=fgRule,line width=0.5pt] (15.100,3.60) circle (0.40);
  \draw[draw=fgRule,line width=0.5pt]
    (14.380,3.60) arc[start angle=180, end angle=360, x radius=0.72, y radius=0.17];
\end{scope}
% which family each one is
\node[env,anchor=north,align=center] at (15.150,8.30) {AAV capsid\\design};
\node[env,anchor=north,align=center] at (14.350,6.55) {clinical-trial analysis};
\node[env,anchor=north,align=center] at (14.300,5.20) {drug repurposing};
\node[env,anchor=north,align=center] at (12.800,3.75) {data for LLMs};
\node[env,anchor=north,align=center] at (15.100,3.02) {training \& systems\\for LLMs};
\end{scope}

% =========================================================
%  GROUND and launch pad
% =========================================================
% solid as far as the tracking station, then faded out: running the ground
% the full width would put the far problem families on the same plane as the
% launch site, and a hard stop reads as an unfinished line.  Opacity, not a
% lighter colour, so the palette stays exact.
\shade[top color=fgWash, bottom color=fgRule]
  (0.35,0.26) rectangle (13.60,0.55);
\draw[draw=fgRule, line width=0.5pt] (0.35,0.55) -- (13.60,0.55);
\shade[top color=fgWash, bottom color=fgRule, path fading=east]
  (13.60,0.26) rectangle (15.90,0.55);
\draw[draw=fgRule, line width=0.5pt, path fading=east]
  (13.60,0.55) -- (15.90,0.55);
\shade[left color=fgB0, right color=fgWash]
  (0.35,0.55) rectangle (5.85,0.78);
\draw[draw=fgRule,line width=0.5pt] (0.35,0.55) rectangle (5.85,0.78);
% exhaust rolling away from the pad, out to the foot of the trajectory.
% one path, one opacity: overlapping blobs would show their seams
\fill[fgRule,opacity=0.15] (3.85,0.58)
  .. controls (3.85,1.02) and (4.25,1.16) .. (4.53,1.03)
  .. controls (4.96,0.95) and (4.98,0.86) .. (5.14,0.94)
  .. controls (5.32,1.03) and (5.26,1.30) .. (5.52,1.36)
  .. controls (5.78,1.42) and (5.78,1.06) .. (6.00,1.10)
  .. controls (6.22,1.14) and (6.26,1.32) .. (6.46,1.26)
  .. controls (6.66,1.20) and (6.70,0.86) .. (6.62,0.58) -- cycle;

% =========================================================
%  LEFT : the vehicle
%  Widened about its own axis (x only; nodes keep their type size) so that
%  10pt labels fit inside the hull.  The right half moves over by the same
%  amount the hull gained, so the gap between the halves is unchanged.
% =========================================================
\begin{scope}[shift={(3.025,0)}, xscale=1.36, shift={(-2.325,0)}]
\def\xc{2.325}

% ---- strap-on boosters: the task-specific environment (dashed outline) ----
%  narrower than the core, with vertical livery: keeps the stack tall
\foreach \bx in {1.025,3.625}{
  \shade[left color=fgB1, right color=fgB0]
    (\bx-0.26,1.85) .. controls (\bx-0.30,1.76) and (\bx-0.34,1.68)
    .. (\bx-0.37,1.56) -- (\bx+0.37,1.56) .. controls (\bx+0.34,1.68)
    and (\bx+0.30,1.76) .. (\bx+0.26,1.85) -- cycle;
  \draw[draw=fgRule,line width=0.5pt]
    (\bx-0.26,1.85) .. controls (\bx-0.30,1.76) and (\bx-0.34,1.68)
    .. (\bx-0.37,1.56) -- (\bx+0.37,1.56) .. controls (\bx+0.34,1.68)
    and (\bx+0.30,1.76) .. (\bx+0.26,1.85);
  \shade[left color=fgWash, middle color=white, right color=fgRule]
    (\bx-0.525,1.85) rectangle (\bx+0.525,5.95);
  \shade[left color=fgWash, middle color=white, right color=fgRule]
    (\bx-0.525,5.95) .. controls (\bx-0.41,6.48) and (\bx-0.13,6.90)
    .. (\bx,6.90) .. controls (\bx+0.13,6.90) and (\bx+0.41,6.48)
    .. (\bx+0.525,5.95) -- cycle;
  \fill[fgRule] (\bx-0.525,5.55) rectangle (\bx+0.525,5.78);
  \draw[swap] (\bx-0.525,5.95) -- (\bx-0.525,1.85) -- (\bx+0.525,1.85) -- (\bx+0.525,5.95);
  \draw[swap] (\bx-0.525,5.95) .. controls (\bx-0.41,6.48) and (\bx-0.13,6.90)
      .. (\bx,6.90) .. controls (\bx+0.13,6.90) and (\bx+0.41,6.48)
      .. (\bx+0.525,5.95);
}
\node[font=\small,text=fgInk,rotate=90] at (1.025,3.90)
     {\textbf{Data}};
\node[font=\small,text=fgInk,rotate=90] at (3.625,3.90)
     {\textbf{Tools}};

% ---- clustered bell nozzles ----
\foreach \nx in {1.87,2.325,2.78}{
  \shade[left color=fgAcc, right color=fgAccBg]
    (\nx-0.155,1.15) .. controls (\nx-0.175,1.02) and (\nx-0.195,0.88)
    .. (\nx-0.21,0.74) -- (\nx+0.21,0.74) .. controls (\nx+0.195,0.88)
    and (\nx+0.175,1.02) .. (\nx+0.155,1.15) -- cycle;
  \draw[draw=fgAcc,line width=0.5pt]
    (\nx-0.155,1.15) .. controls (\nx-0.175,1.02) and (\nx-0.195,0.88)
    .. (\nx-0.21,0.74) -- (\nx+0.21,0.74) .. controls (\nx+0.195,0.88)
    and (\nx+0.175,1.02) .. (\nx+0.155,1.15);
}

% ---- core stage, boattail, payload fairing, ogive nose ----
% two stages, because the paper varies them independently (harness x model)
\shade[left color=fgWash, middle color=white, right color=fgRule] (1.45,1.15) rectangle (3.20,3.75);
\shade[left color=fgWash, middle color=white, right color=fgRule] (1.45,3.75) rectangle (3.20,5.70);
\shade[left color=fgWash, middle color=white, right color=fgRule]
  (1.45,5.70) -- (3.20,5.70) -- (3.40,6.00) -- (1.25,6.00) -- cycle;
\shade[left color=fgWash, middle color=white, right color=fgRule] (1.25,6.00) rectangle (3.40,8.00);
\shade[left color=fgWash, middle color=white, right color=fgRule]
  (1.25,8.00) .. controls (1.46,8.86) and (2.09,9.55) .. (2.325,9.55)
  .. controls (2.56,9.55) and (3.19,8.86) .. (3.40,8.00) -- cycle;
% the cap: a rocket icon is white with a red nose and red engines
\begin{scope}
  \clip (1.25,8.00) .. controls (1.46,8.86) and (2.09,9.55) .. (2.325,9.55)
        .. controls (2.56,9.55) and (3.19,8.86) .. (3.40,8.00) -- cycle;
  \fill[fgAcc] (1.20,9.16) rectangle (3.45,9.60);
\end{scope}

% the payload: the manifest's own items, one module each.  data and tools are
% the strap-ons; the hidden verifier is at the destination; these three are
% the manifest items not shown anywhere else.
\shade[left color=fgWash, middle color=white, right color=fgRule] (1.25,6.667) rectangle (3.40,7.333);
\draw[draw=fgRule,line width=0.45pt] (1.25,7.333) -- (3.40,7.333);
\draw[draw=fgRule,line width=0.45pt] (1.25,6.667) -- (3.40,6.667);
\node[onship,qual,text width=25mm] at (\xc,7.667) {success criterion};
\node[onship,qual,text width=25mm] at (\xc,7.000) {decomposition};
\node[onship,qual,text width=25mm] at (\xc,6.333) {resource budgets};

\draw[draw=fgRule,line width=0.5pt] (1.45,1.15) rectangle (3.20,5.70);
\draw[draw=fgRule,line width=0.5pt] (1.45,5.70) -- (1.25,6.00) -- (3.40,6.00) -- (3.20,5.70);
\draw[draw=fgRule,line width=0.5pt] (1.25,6.00) -- (1.25,8.00) (3.40,6.00) -- (3.40,8.00);
\draw[draw=fgRule,line width=0.5pt] (1.25,8.00) -- (3.40,8.00);
\draw[draw=fgRule,line width=0.5pt] (1.25,8.00) .. controls (1.46,8.86) and (2.09,9.55)
   .. (2.325,9.55) .. controls (2.56,9.55) and (3.19,8.86) .. (3.40,8.00);

%  interstage ring, engine section and a livery band: the only dark parts,
%  the way a real launch vehicle is painted
\fill[fgRule] (1.45,3.62) rectangle (3.20,3.90);
\fill[fgRule] (1.45,1.15) rectangle (3.20,1.52);
\fill[fgAcc]  (1.45,5.34) rectangle (3.20,5.48);
\draw[draw=fgRule,line width=0.5pt] (1.45,3.62) -- (3.20,3.62) (1.45,3.90) -- (3.20,3.90)
                                     (1.45,1.52) -- (3.20,1.52);
\node[onship,text width=20mm] at (\xc,4.75)
     {\textbf{Harness $+$}\\\textbf{agent loop}};
\node[onship,text width=20mm] at (\xc,2.35)
     {\textbf{Foundation}\\\textbf{model}};

% the hard points where the dashed side bolts to the solid side: drawn last,
% straddling the seam, so the interface itself is visible hardware
\foreach \sy in {2.75,4.85}{
  \foreach \sx in {1.28,3.03}{
    \fill[fgB1] (\sx,\sy-0.075) rectangle (\sx+0.34,\sy+0.075);
    \draw[draw=fgRule,line width=0.5pt] (\sx,\sy-0.075) rectangle (\sx+0.34,\sy+0.075);
  }
}

\node[onship,text width=20mm] at (\xc,8.635) {\textbf{Problem\\manifest}};
\end{scope}

\begin{scope}[xshift=0.95cm]
% =========================================================
%  RIGHT : one episode
% =========================================================
%  a steep ascent alongside the vehicle, a hard pull-up at the failed check
%  to clear the meteor, then a coast to the destination.  Only the coast is
%  compressed horizontally; compressing the ascent would flatten the kink.
%  the check fails while the heading is aimed straight at the rock, so the
%  correction has to swing left of vertical before the coast picks up again
\draw[draw=fgInk, line width=1.2pt]
      (5.700,0.58) to[out=84,in=250] (6.950,5.20)
                  to[out=158,in=238] (6.480,7.15)
                  to[out=58,in=200] (8.840,7.70)
                  to[out=16,in=176] (10.800,8.30)
                  to[out=-6,in=202] (11.910,7.88);
% the heading not taken: same ink and weight as the trajectory, dashed,
% running on into the rock
\draw[draw=fgInk,line width=1.2pt,
      dash pattern=on 2.6pt off 2.2pt] (7.010,5.29) -- (7.455,6.11);

%  the vehicle shown at successive moments of the same flight, each rotated
%  onto the local tangent: ascent, failed check, corrected, submission
\pic[scale=1.15,rotate=-16] at (6.012,2.728) {minirocket};
\pic[scale=1.15,rotate=26] at (6.950,5.20) {minirocket};
\pic[scale=1.15,rotate=-95] at (10.800,8.30) {minirocket};

% ---- hazards: one label, a dotted leader to each rock ----
% both leaders start on the label's border, not inside it, and stop clear of
% the rock: shorten <=/>= keeps the gaps even if the label moves or resizes
\node[note,anchor=south] (obs) at (8.560,6.78) {obstacle};
\draw[lead,->,shorten <=3pt,shorten >=10pt] (obs) -- (7.370,6.14);
\draw[lead,->,shorten <=3pt,shorten >=9pt]  (obs) -- (9.950,7.58);
\pic[scale=1.25] at (7.370,6.14) {rock};
\pic[scale=1.25] at (7.370,6.14) {streak};
\pic[scale=1.05] at (9.950,7.58) {rock};
\pic[scale=1.05] at (9.950,7.58) {streak};

% ---- the Moon: the destination, with the ground truth planted on it ----
\shade[left color=fgWash, right color=fgRule]
  (12.830,7.55) circle (0.98);
\begin{scope}
  \clip (12.830,7.55) circle (0.98);
  \fill[fgB1] (12.330,7.92) circle (0.19);
  \fill[fgWash,opacity=0.6] (12.380,7.87) circle (0.14);
  \fill[fgB1] (13.430,7.84) circle (0.13);
  \fill[fgWash,opacity=0.6] (13.460,7.81) circle (0.095);
  \fill[fgB1] (12.450,7.10) circle (0.095);
  \fill[fgWash,opacity=0.6] (12.480,7.08) circle (0.070);
\end{scope}
\draw[draw=fgRule,line width=0.5pt] (12.830,7.55) circle (0.98);
% planted on the limb, pole radial to the surface
\draw[draw=fgInk,line width=0.6pt] (12.830,8.53) -- (12.830,9.12);
\fill[fgAcc] (12.830,9.12) -- (13.270,9.00) -- (12.830,8.88) -- cycle;
\fill[fgInk] (12.830,8.53) circle (1.3pt);
\node[align=center, font=\small, text=fgInk, inner sep=2pt, text width=40mm]
     (ov) at (12.830,9.56) {\textbf{Outcome verifier}\\{\itshape\color{fgMute}hidden ground truth} $y^\star$};

% ---- the ground station: process side, with a tracking dish ----
\shade[left color=fgB0, right color=fgWash]
  (8.620,0.55) rectangle (12.520,0.80);
\draw[draw=fgRule,line width=0.5pt] (8.620,0.55) rectangle (12.520,0.80);
\shade[left color=fgWash, right color=fgB0,
       rounded corners=2pt] (8.770,0.80) rectangle (12.370,2.24);
\draw[draw=fgRule,line width=0.5pt,rounded corners=2pt]
  (8.770,0.80) rectangle (12.370,2.24);
\node[align=center,font=\small,text=fgInk] at (10.570,1.52)
     {\textbf{Process verifier}\\{\itshape\color{fgMute}HDS6, blind}};
\shade[left color=fgB0, right color=fgWash]
  (9.810,2.24) rectangle (10.070,2.44);
\draw[draw=fgRule,line width=0.5pt] (9.810,2.24) rectangle (10.070,2.44);
\draw[draw=fgRule,line width=0.6pt] (9.940,2.44) -- (9.940,2.56);
\shade[left color=fgB0, right color=fgB2]
  (9.420,2.86) arc[start angle=200, end angle=340, radius=0.55] -- cycle;
\draw[draw=fgRule,line width=0.5pt]
  (9.420,2.86) arc[start angle=200, end angle=340, radius=0.55] -- cycle;
\draw[draw=fgRule,line width=0.5pt] (9.940,2.86) -- (9.940,3.14);
\fill[fgRule] (9.940,3.14) circle (1.2pt);

% ---- telemetry down / repair up ----
\draw[tele] (7.150,5.02) -- (9.500,2.94);
\node[note,anchor=west] at (7.900,4.60) {trajectory $\pi$};
% the feedback comes back to the solver itself: it lands on the vehicle's
% flank, on the near side of the trajectory, above where the recorded
% trajectory left for the ground station -- out and back from one object
\draw[rep] (8.770,2.24) to[out=168,in=-22] (7.070,5.30);
\node[note,anchor=west,align=center] at (6.75,2.45) {verifier\\feedback};
\end{scope}

\end{tikzpicture}


==> figures/fig_selection.tex <==
\begin{tikzpicture}[fg,
  ttl/.style  ={font=\normalsize\bfseries, text=fgInk, anchor=west,
                inner sep=0pt},
  num/.style  ={font=\large\bfseries, text=fgInk, inner sep=0pt},
  sub/.style  ={font=\small, text=fgMute, inner sep=0pt},
  body/.style ={font=\small, text=fgInk, anchor=north west,
                align=left, text width=76mm, inner sep=0pt},
  hd/.style   ={font=\small\bfseries, text=fgInk, anchor=north west,
                inner sep=0pt},
  kw/.style   ={font=\small, text=fgMute, anchor=north west,
                align=left, text width=76mm, inner sep=0pt},
  dom/.style  ={font=\small, text=fgInk, anchor=west, inner sep=0pt},
  arw/.style  ={font=\small\itshape, text=fgMute, inner sep=1.5pt},
  flow/.style ={draw=fgInk, line width=0.7pt, ->},
  crit/.style ={draw=fgRule, line width=0.5pt, rounded corners=2pt,
                fill=fgWash!40!white},
  lead/.style ={draw=fgMute, line width=0.5pt,
                dash pattern=on 0.5pt off 1.2pt},
]
% no mid-word breaks in the narrow columns
\hbadness=10000 \hyphenpenalty=10000 \exhyphenpenalty=10000
\tikzset{every pic/.style={draw=fgB3, line width=0.65pt, scale=1.25,
                           line cap=round, line join=round, fill=none}}

% ---------------------------------------------------------------
% Domain icons, transcribed from the SVG source of the original
% figure (defs ic-*).  Stroke-only, 16-unit box -> 0.36cm, single
% palette colour instead of the original four hues.  The 'ic' prefix
% matters: a pic named 'code' collides with the pgfkeys /.code handler.
% ---------------------------------------------------------------
\tikzset{
  icdna/.pic={
  \draw (0.1125,0.3262) .. controls (0.2025,0.2775) and (0.2025,0.2287) .. (0.1125,0.1800) .. controls (0.2025,0.1313) and (0.2025,0.0825) .. (0.1125,0.0338);
  \draw (0.2475,0.3262) .. controls (0.1575,0.2775) and (0.1575,0.2287) .. (0.2475,0.1800) .. controls (0.1575,0.1313) and (0.1575,0.0825) .. (0.2475,0.0338);
  \draw (0.1440,0.2903) -- (0.2160,0.2903);
  \draw (0.1440,0.1800) -- (0.2160,0.1800);
  \draw (0.1440,0.0697) -- (0.2160,0.0697);
  },
  icnet/.pic={
    \draw (0.0765,0.2700) circle (0.0382);
    \draw (0.2835,0.2700) circle (0.0382);
    \draw (0.1800,0.0765) circle (0.0382);
    \draw (0.1800,0.1935) circle (0.0338);
  \draw (0.1103,0.2520) -- (0.1530,0.2070);
  \draw (0.2497,0.2520) -- (0.2070,0.2070);
  \draw (0.1800,0.1597) -- (0.1800,0.1147);
  },
  iccode/.pic={
  \draw (0.1260,0.2790) -- (0.0405,0.1800) -- (0.1260,0.0810);
  \draw (0.2340,0.2790) -- (0.3195,0.1800) -- (0.2340,0.0810);
  },
  icpulse/.pic={
  \draw (0.0338,0.1800) -- (0.1035,0.1800) -- (0.1395,0.2655) -- (0.1935,0.0945) -- (0.2295,0.1800) -- (0.3262,0.1800);
  },
  iccloud/.pic={
  \draw (0.0945,0.1215) -- (0.2655,0.1215) .. controls (0.2871,0.1325) and (0.2982,0.1569) .. (0.2922,0.1803) .. controls (0.2863,0.2038) and (0.2649,0.2200) .. (0.2407,0.2194) .. controls (0.2337,0.2502) and (0.2074,0.2728) .. (0.1759,0.2751) .. controls (0.1443,0.2774) and (0.1150,0.2589) .. (0.1035,0.2295) .. controls (0.0737,0.2320) and (0.0475,0.2098) .. (0.0450,0.1800) .. controls (0.0425,0.1502) and (0.0647,0.1240) .. (0.0945,0.1215) -- cycle;
  \draw (0.1215,0.0720) -- (0.1215,0.0360);
  \draw (0.1800,0.0675) -- (0.1800,0.0270);
  \draw (0.2385,0.0720) -- (0.2385,0.0360);
  },
  icbridge/.pic={
  \draw (0.0270,0.0900) -- (0.3330,0.0900);
  \draw (0.0495,0.0900) .. controls (0.1125,0.2565) and (0.2475,0.2565) .. (0.3105,0.0900);
  \draw (0.1125,0.0900) -- (0.1125,0.1732);
  \draw (0.1800,0.0900) -- (0.1800,0.2093);
  \draw (0.2475,0.0900) -- (0.2475,0.1732);
  },
  icchip/.pic={
    \draw[rounded corners=0.0225cm] (0.0967,0.0968) rectangle (0.2632,0.2632);
  \draw (0.1440,0.2632) -- (0.1440,0.3172);
  \draw (0.2160,0.2632) -- (0.2160,0.3172);
  \draw (0.1440,0.0968) -- (0.1440,0.0428);
  \draw (0.2160,0.0968) -- (0.2160,0.0428);
  \draw (0.0967,0.2160) -- (0.0427,0.2160);
  \draw (0.0967,0.1440) -- (0.0427,0.1440);
  \draw (0.2632,0.2160) -- (0.3172,0.2160);
  \draw (0.2632,0.1440) -- (0.3172,0.1440);
  },
  icchart/.pic={
  \draw (0.0450,0.3150) -- (0.0450,0.0495) -- (0.3150,0.0495);
  \draw (0.0945,0.1125) -- (0.1575,0.1980) -- (0.2160,0.1530) -- (0.2970,0.2745);
  },
  ichex/.pic={
    \draw (0.1800,0.1800) circle (0.0338);
  \draw (0.1800,0.3195) -- (0.2970,0.2497) -- (0.2970,0.1103) -- (0.1800,0.0405) -- (0.0630,0.1103) -- (0.0630,0.2497) -- cycle;
  },
  icgear/.pic={
    \draw (0.1800,0.1800) circle (0.0765);
  \draw (0.1800,0.2565) -- (0.1800,0.3060);
  \draw (0.1800,0.1035) -- (0.1800,0.0540);
  \draw (0.1035,0.1800) -- (0.0540,0.1800);
  \draw (0.2565,0.1800) -- (0.3060,0.1800);
  \draw (0.1260,0.2340) -- (0.0945,0.2655);
  \draw (0.2340,0.1260) -- (0.2655,0.0945);
  \draw (0.2340,0.2340) -- (0.2655,0.2655);
  \draw (0.1260,0.1260) -- (0.0945,0.0945);
  },
}

% =========================================================
%  (a) the pipeline, with the two screening steps annotated in place
% =========================================================
\node[ttl] at (0.15,9.10) {(a) Selection pipeline};

\foreach \bx/\n/\lab/\fl/\dr in {%
  0.15/561/{industries surveyed}/{fgWash!55!white}/fgRule,
  4.97/10/{domains selected}/fgB0/fgB3,
  9.78/423/{candidate questions}/{fgWash!55!white}/fgRule,
  14.60/20/{registry published}/fgB1/fgB4}{
  \draw[draw=\dr, line width=0.5pt, rounded corners=2pt, fill=\fl]
       (\bx,7.18) rectangle (\bx+2.55,8.80);
  \node[num] at (\bx+1.275,8.44) {\n};
  \node[sub, align=center, text width=20mm] at (\bx+1.275,7.74) {\lab};
}
\foreach \ax/\lab in {2.90/scored, 7.72/expanded, 12.53/screened}{
  \draw[flow] (\ax,8.05) -- (\ax+1.87,8.05);
  \node[arw] at (\ax+0.935,8.38) {\lab};
}

% ---- the two annotations, as callouts pointing at the step they explain ----
% tail: corners go sharp for the three tail vertices, then rounded again
\foreach \x/\tx in {0.15/3.84, 8.75/13.47}{
  \filldraw[draw=fgRule, line width=0.5pt, fill=white, rounded corners=4pt]
    (\x,6.85) -- (\tx-0.26,6.85) [sharp corners]
      -- (\tx,7.24) -- (\tx+0.26,6.85) [rounded corners=4pt]
    -- (\x+8.40,6.85) -- (\x+8.40,2.01) -- (\x,2.01) -- cycle;
}
\node[hd] at (0.45,6.61) {scored on three dimensions};
\node[hd] at (9.05,6.61) {screened against three requirements};

% one criterion per box: what it asks, then what it is made of
\foreach \x/\y/\term/\rest/\kw in {%
  0.35/6.09/{Technical fit}/{--- suits long-horizon tasks}/%
       {reasoning depth $\cdot$ verifiability $\cdot$ deployability},
  0.35/4.69/{Value}/{--- a landmark result or a large market}/%
       {the maximum of the two, never the average},
  0.35/3.29/{Commercial access}/{--- can a solution scale}/%
       {enter $\cdot$ embed $\cdot$ defend $\cdot$ beyond one customer},
  8.95/6.09/{A verifier}/{--- a rubric and a runnable instance}/%
       {``an expert eyeballs it'' was rejected},
  8.95/4.69/{Impact and a buyer}/{--- both, not either}/%
       {a paying problem with real difficulty},
  8.95/3.29/{A closed loop}/{--- from attempt to outcome}/%
       {each solve can improve the next}}{
  \draw[crit] (\x,\y-1.10) rectangle (\x+8.00,\y);
  \node[body] at (\x+0.20,\y-0.17) {\textbf{\term} \rest};
  \node[kw]   at (\x+0.20,\y-0.60) {\kw};
}

% =========================================================
%  (b) the ten domains that came out
% =========================================================
\draw[draw=fgRule, line width=0.5pt] (0.15,1.71) -- (17.15,1.71);
\node[ttl] at (0.15,1.23) {(b) The ten selected domains};

% written out rather than looped: \pic will not take its type from a
% \foreach variable (the name has to be expanded before \pic parses it)
\pic at (0.13,0.45) {icdna};   \node[dom] at (0.72,0.68) {Bioinformatics \& Genomic Medicine};
\pic at (9.15,0.45) {icbridge};   \node[dom] at (9.74,0.68) {Structural \& Civil Engineering Services};
\pic at (0.13,-0.13) {icnet};   \node[dom] at (0.72,0.10) {Foundation Models for Scientific Reasoning};
\pic at (9.15,-0.13) {icchip};   \node[dom] at (9.74,0.10) {Chip Design \& Verification (EDA)};
\pic at (0.13,-0.71) {iccode};   \node[dom] at (0.72,-0.48) {Scientific HPC Code Generation \& Optimization};
\pic at (9.15,-0.71) {icchart};   \node[dom] at (9.74,-0.48) {Market Data \& Financial Indices};
\pic at (0.13,-1.29) {icpulse};   \node[dom] at (0.72,-1.06) {Healthcare IT \& Digital Health};
\pic at (9.15,-1.29) {ichex};   \node[dom] at (9.74,-1.06) {Materials Discovery, Design \& Qualification};
\pic at (0.13,-1.87) {iccloud};   \node[dom] at (0.72,-1.64) {Weather-Driven Commodity \& Energy Forecasting};
\pic at (9.15,-1.87) {icgear};   \node[dom] at (9.74,-1.64) {Industrial Automation \& Control};

\end{tikzpicture}


==> figures/fig_verification.tex <==
% =====================================================================
%  Figure: verification channels  (redesign of fig:verification-channels)
%  Requires: fig_style.tex (fg palette + styles), tikz libraries
%            arrows.meta, positioning, fit, backgrounds, calc
% =====================================================================
\begin{tikzpicture}[fg]

  %% ================= 1. execution =====================================
  \node[fgbox, text width=34mm, fill=fgAccBg, draw=fgAcc] (sut)
       at (1.4,0) {Solver under test\\(model $+$ harness)};
  \node[fgbox, text width=30mm, fill=fgB1] (env)
       at (5.5,0) {Environment $\mathcal{E}$};

  \draw[fgedge] ([yshift= 2.8mm]sut.east) --
        node[fglab, above]{$a_t$} ([yshift= 2.8mm]env.west);
  \draw[fgedge] ([yshift=-2.8mm]env.west) --
        node[fglab, below]{$o_t$} ([yshift=-2.8mm]sut.east);

  %% ================= 2. the record ====================================
  \node[fgbox, anchor=north west, minimum width=79mm, minimum height=14mm,
        fill=white, draw=fgAcc] (traj) at (-0.65,-1.75) {};
  \node[anchor=west, align=left] at ([xshift=3.5mm]traj.west)
       {Trajectory $\pi$\\[1pt]
        {\small$\langle a_1,o_1,\dots,a_T,o_T\rangle$}};
  \node[fgbox, anchor=east, minimum width=25mm, minimum height=9mm,
        fill=fgAccBg, draw=fgAcc] (ysub)
       at ([xshift=-3mm]traj.east) {submission $y$};

  \draw[fgfeed] (sut.south) -- (sut.south|-traj.north);
  \draw[fgfeed] (env.south) -- (env.south|-traj.north);
  \node[fgmut] at (3.45,-1.15) {every step recorded};

  %% ================= 3. the two channels ==============================
  \node[fgbox, text width=42mm, fill=white] (vout) at (11.2,0.15)
       {Outcome verifier $V_{\mathrm{out}}$};
  \node[fghid, text width=42mm, fill=fgB1] (ystar) at (11.2,-1.15)
       {\small hidden ground truth $y^\star$};
  \node[fgbox, text width=42mm, fill=white] (vproc) at (11.2,-3.6)
       {Process verifier $V_{\mathrm{proc}}$};

  \begin{scope}[on background layer]
    \node[fit=(vout)(ystar), inner sep=3mm, rounded corners=2.5pt,
          draw=none, fill=fgWash] (laneO) {};
    \node[fit=(vproc), inner sep=3mm, rounded corners=2.5pt,
          draw=none, fill=fgWash] (laneP) {};
  \end{scope}
  \node[fgttl, font=\small\bfseries, text=fgMute, anchor=south west]
       at ([yshift=0.8mm]laneO.north west) {Outcome channel};
  \node[fgttl, font=\small\bfseries, text=fgMute, anchor=south west]
       at ([yshift=0.8mm]laneP.north west) {Process channel \textnormal{(blind)}};

  \draw[fgedge] (ystar.north) -- (vout.south);

  %% what enters each channel -- the whole point of the figure
  \draw[fgedge] (traj.east) -- ++(0.5,0) |- (vout.west);
  \node[fglab, anchor=east] at (7.6,-0.85) {$y$ only};

  \draw[fgedge] (4.0,-3.15) |- (vproc.west);
  \node[fglab, anchor=north] at (6.3,-3.68) {$\pi$ only};

  %% ================= 4. what comes out ================================
  \node[fgbox, text width=20mm, fill=white] (sig) at (15.7,-1.7)
       {Episode signals};
  \draw[fgedge] (vout.east)  -- (15.7,0.15) -- (sig.north);
  \draw[fgedge] (vproc.east) -- (15.7,-3.6) -- (sig.south);
  \node[fglab, anchor=west] at (14.2,0.52)  {$r_{\mathrm{final}},\,\{r_i\}$};
  \node[fglab, anchor=west] at (14.2,-3.97) {HDS6 profile};

  %% ================= 5a. the channel that DOES exist ==================
  \draw[fgdash, draw=fgMute] ([xshift=15mm]vproc.south) -- ++(0,-0.85) -| (-1.15,0) -- (sut.west);
  \node[fglab, fill=white, inner sep=1.6pt] at (5.6,-4.875) {repair note};

  %% ================= 5b. the channel that does NOT exist ==============
  \draw[fgdash, draw=fgMute] ([xshift=15mm]vout.north) -- ++(0,1.1)
        coordinate (wh) -| (sut.north);
  \coordinate (whb) at (wh -| 5.6,0);
  \node[circle, draw=fgAcc, line width=1.1pt, fill=white,
        inner sep=0pt, minimum size=4.8mm] (stop) at (whb) {};
  \draw[fgAcc, line width=1.1pt]
        ([shift={(-1.2mm,-1.2mm)}]stop.center) -- ([shift={( 1.2mm, 1.2mm)}]stop.center)
        ([shift={(-1.2mm, 1.2mm)}]stop.center) -- ([shift={( 1.2mm,-1.2mm)}]stop.center);
  \node[fgred, anchor=west, fill=white, inner sep=1.6pt]
       at ([xshift=1.0mm]stop.east) {never returned};

\end{tikzpicture}

